Turbulence and finance?

Analogies between the price dynamics in the foreign exchange market and 3-dimensional fully developed turbulence were recently presented in Nature vol. 381, 767-769 (1996). Independently, we have carried out a study comparing the parallel of the dynamical properties of the S&P 500 index and of the time evolution of a 3-dimensional fully turbulent fluid, but our study arrives at rather different conclusions. Specifically, we find while intermittency -- i.e. abrupt changes of activity in the time evolution of the variance of price changes and of the mean energy dissipation -- and non-Gaussian behavior (for short times) in the probability distribution of price and velocity changes characterize both systems, the stochastic nature of the two processes is quantitatively quite different.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
\\
%!PS-Adobe-2.0 EPSF-1.2
%%BoundingBox: 18 18 552 658
%%Creator: ACE/gr (xmgr) v3.01
%%Title: b_sc_fig1a.ps
%%EndComments
/m {moveto} bind def
/l {lineto} bind def
/RJ {
 stringwidth neg exch neg exch
 rmoveto
} bind def
/CS {
 stringwidth
 2 div neg exch 2 div neg exch
 rmoveto
} bind def
0.25 0.25 scale
1 setlinecap
2450 0 translate
90 rotate
/Times-Italic findfont 
90 scalefont
 setfont
[] 0 setdash
9 setlinewidth
486 419 m
486 2029 l
2407 2029 l
2407 419 l
486 419 l
stroke
1 setlinewidth
[] 0 setdash
9 setlinewidth
486 419 m
486 429 l
631 419 m
631 429 l
715 419 m
715 429 l
775 419 m
775 429 l
822 419 m
822 429 l
860 419 m
860 429 l
892 419 m
892 429 l
920 419 m
920 429 l
944 419 m
944 429 l
966 419 m
966 429 l
1111 419 m
1111 429 l
1195 419 m
1195 429 l
1255 419 m
1255 429 l
1302 419 m
1302 429 l
1340 419 m
1340 429 l
1372 419 m
1372 429 l
1400 419 m
1400 429 l
1425 419 m
1425 429 l
1447 419 m
1447 429 l
1591 419 m
1591 429 l
1676 419 m
1676 429 l
1736 419 m
1736 429 l
1782 419 m
1782 429 l
1820 419 m
1820 429 l
1852 419 m
1852 429 l
1880 419 m
1880 429 l
1905 419 m
1905 429 l
1927 419 m
1927 429 l
2071 419 m
2071 429 l
2156 419 m
2156 429 l
2216 419 m
2216 429 l
2262 419 m
2262 429 l
2300 419 m
2300 429 l
2333 419 m
2333 429 l
2360 419 m
2360 429 l
2385 419 m
2385 429 l
2407 419 m
2407 429 l
486 2029 m
486 2019 l
631 2029 m
631 2019 l
715 2029 m
715 2019 l
775 2029 m
775 2019 l
822 2029 m
822 2019 l
860 2029 m
860 2019 l
892 2029 m
892 2019 l
920 2029 m
920 2019 l
944 2029 m
944 2019 l
966 2029 m
966 2019 l
1111 2029 m
1111 2019 l
1195 2029 m
1195 2019 l
1255 2029 m
1255 2019 l
1302 2029 m
1302 2019 l
1340 2029 m
1340 2019 l
1372 2029 m
1372 2019 l
1400 2029 m
1400 2019 l
1425 2029 m
1425 2019 l
1447 2029 m
1447 2019 l
1591 2029 m
1591 2019 l
1676 2029 m
1676 2019 l
1736 2029 m
1736 2019 l
1782 2029 m
1782 2019 l
1820 2029 m
1820 2019 l
1852 2029 m
1852 2019 l
1880 2029 m
1880 2019 l
1905 2029 m
1905 2019 l
1927 2029 m
1927 2019 l
2071 2029 m
2071 2019 l
2156 2029 m
2156 2019 l
2216 2029 m
2216 2019 l
2262 2029 m
2262 2019 l
2300 2029 m
2300 2019 l
2333 2029 m
2333 2019 l
2360 2029 m
2360 2019 l
2385 2029 m
2385 2019 l
2407 2029 m
2407 2019 l
stroke
486 419 m
486 439 l
966 419 m
966 439 l
1447 419 m
1447 439 l
1927 419 m
1927 439 l
2407 419 m
2407 439 l
486 2029 m
486 2009 l
966 2029 m
966 2009 l
1447 2029 m
1447 2009 l
1927 2029 m
1927 2009 l
2407 2029 m
2407 2009 l
/Times-Italic findfont 
60 scalefont
 setfont
/Helvetica findfont 
60 scalefont
 setfont
stroke
1 setlinewidth
486 369 m
gsave
486 369 translate
0 rotate
0 -20  m
(100) CS
(10) show
/Helvetica findfont 
36 scalefont
 setfont
0 36 rmoveto
(0) show
/Helvetica findfont 
60 scalefont
 setfont
0 -36 rmoveto
() show
grestore
newpath
966 369 m
gsave
966 369 translate
0 rotate
0 -20  m
(101) CS
(10) show
/Helvetica findfont 
36 scalefont
 setfont
0 36 rmoveto
(1) show
/Helvetica findfont 
60 scalefont
 setfont
0 -36 rmoveto
() show
grestore
newpath
1447 369 m
gsave
1447 369 translate
0 rotate
0 -20  m
(102) CS
(10) show
/Helvetica findfont 
36 scalefont
 setfont
0 36 rmoveto
(2) show
/Helvetica findfont 
60 scalefont
 setfont
0 -36 rmoveto
() show
grestore
newpath
1927 369 m
gsave
1927 369 translate
0 rotate
0 -20  m
(103) CS
(10) show
/Helvetica findfont 
36 scalefont
 setfont
0 36 rmoveto
(3) show
/Helvetica findfont 
60 scalefont
 setfont
0 -36 rmoveto
() show
grestore
newpath
2407 369 m
gsave
2407 369 translate
0 rotate
0 -20  m
(104) CS
(10) show
/Helvetica findfont 
36 scalefont
 setfont
0 36 rmoveto
(4) show
/Helvetica findfont 
60 scalefont
 setfont
0 -36 rmoveto
() show
grestore
newpath
/Helvetica findfont 
90 scalefont
 setfont
1446 269 m
gsave
1446 269 translate
0 rotate
0 0  m
(t \(minutes\)) CS
(t \(minutes\)) show
grestore
newpath
9 setlinewidth
486 419 m
496 419 l
486 487 m
496 487 l
486 539 m
496 539 l
486 581 m
496 581 l
486 617 m
496 617 l
486 648 m
496 648 l
486 676 m
496 676 l
486 700 m
496 700 l
486 862 m
496 862 l
486 956 m
496 956 l
486 1023 m
496 1023 l
486 1075 m
496 1075 l
486 1118 m
496 1118 l
486 1154 m
496 1154 l
486 1185 m
496 1185 l
486 1212 m
496 1212 l
486 1237 m
496 1237 l
486 1398 m
496 1398 l
486 1493 m
496 1493 l
486 1560 m
496 1560 l
486 1612 m
496 1612 l
486 1654 m
496 1654 l
486 1690 m
496 1690 l
486 1721 m
496 1721 l
486 1749 m
496 1749 l
486 1773 m
496 1773 l
486 1935 m
496 1935 l
486 2029 m
496 2029 l
2407 419 m
2397 419 l
2407 487 m
2397 487 l
2407 539 m
2397 539 l
2407 581 m
2397 581 l
2407 617 m
2397 617 l
2407 648 m
2397 648 l
2407 676 m
2397 676 l
2407 700 m
2397 700 l
2407 862 m
2397 862 l
2407 956 m
2397 956 l
2407 1023 m
2397 1023 l
2407 1075 m
2397 1075 l
2407 1118 m
2397 1118 l
2407 1154 m
2397 1154 l
2407 1185 m
2397 1185 l
2407 1212 m
2397 1212 l
2407 1237 m
2397 1237 l
2407 1398 m
2397 1398 l
2407 1493 m
2397 1493 l
2407 1560 m
2397 1560 l
2407 1612 m
2397 1612 l
2407 1654 m
2397 1654 l
2407 1690 m
2397 1690 l
2407 1721 m
2397 1721 l
2407 1749 m
2397 1749 l
2407 1773 m
2397 1773 l
2407 1935 m
2397 1935 l
2407 2029 m
2397 2029 l
stroke
486 700 m
506 700 l
486 1237 m
506 1237 l
486 1773 m
506 1773 l
2407 700 m
2387 700 l
2407 1237 m
2387 1237 l
2407 1773 m
2387 1773 l
/Helvetica findfont 
60 scalefont
 setfont
stroke
1 setlinewidth
448 700 m
gsave
448 700 translate
0 rotate
0 -20  m
(10-1) RJ
(10) show
/Helvetica findfont 
36 scalefont
 setfont
0 36 rmoveto
(-1) show
/Helvetica findfont 
60 scalefont
 setfont
0 -36 rmoveto
() show
grestore
newpath
448 1237 m
gsave
448 1237 translate
0 rotate
0 -20  m
(100) RJ
(10) show
/Helvetica findfont 
36 scalefont
 setfont
0 36 rmoveto
(0) show
/Helvetica findfont 
60 scalefont
 setfont
0 -36 rmoveto
() show
grestore
newpath
448 1773 m
gsave
448 1773 translate
0 rotate
0 -20  m
(101) RJ
(10) show
/Helvetica findfont 
36 scalefont
 setfont
0 36 rmoveto
(1) show
/Helvetica findfont 
60 scalefont
 setfont
0 -36 rmoveto
() show
grestore
newpath
/Helvetica findfont 
120 scalefont
 setfont
/Symbol findfont 
120 scalefont
 setfont
281 1224 m
gsave
281 1224 translate
90 rotate
0 0  m
(s  \(D  \)) CS
(s  \(D  \)) show
grestore
newpath
/Symbol findfont 
44 scalefont
 setfont
9 setlinewidth
1.000000 1.000000 1.000000 setrgbcolor
486 606 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
486 606 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
631 728 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
631 728 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
715 801 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
715 801 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
775 853 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
775 853 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
822 894 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
822 894 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
860 924 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
860 924 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
892 951 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
892 951 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
920 974 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
920 974 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
944 994 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
944 994 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
966 1009 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
966 1009 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
986 1025 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
986 1025 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1004 1035 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1004 1035 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1021 1049 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1021 1049 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1036 1061 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1036 1061 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1051 1069 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1051 1069 14 0 360 arc
stroke
/Symbol findfont 
120 scalefont
 setfont
1 setlinewidth
/Symbol findfont 
44 scalefont
 setfont
9 setlinewidth
1.000000 1.000000 1.000000 setrgbcolor
1064 1080 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1064 1080 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1077 1087 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1077 1087 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1089 1098 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1089 1098 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1100 1101 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1100 1101 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1111 1112 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1111 1112 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1121 1116 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1121 1116 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1131 1125 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1131 1125 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1140 1133 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1140 1133 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1149 1134 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1149 1134 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1157 1144 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1157 1144 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1166 1145 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1166 1145 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1173 1145 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1173 1145 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1188 1164 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1188 1164 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1202 1176 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1202 1176 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1215 1176 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1215 1176 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1228 1186 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1228 1186 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1239 1187 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1239 1187 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1250 1191 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1250 1191 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1261 1203 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1261 1203 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1275 1218 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1275 1218 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1289 1214 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1289 1214 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1302 1233 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1302 1233 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1314 1232 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1314 1232 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1326 1240 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1326 1240 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1340 1248 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1340 1248 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1353 1257 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1353 1257 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1366 1263 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1366 1263 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1381 1274 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1381 1274 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1395 1283 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1395 1283 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1408 1287 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1408 1287 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1422 1305 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1422 1305 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1436 1314 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1436 1314 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1451 1322 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1451 1322 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1464 1334 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1464 1334 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1479 1339 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1479 1339 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1493 1352 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1493 1352 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1508 1358 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1508 1358 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1521 1372 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1521 1372 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1535 1381 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1535 1381 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1550 1397 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1550 1397 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1564 1404 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1564 1404 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1579 1412 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1579 1412 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1594 1399 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1594 1399 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1609 1444 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1609 1444 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1624 1426 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1624 1426 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1638 1452 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1638 1452 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1653 1452 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1653 1452 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1668 1461 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1668 1461 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1682 1456 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1682 1456 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1697 1495 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1697 1495 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1712 1485 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1712 1485 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1727 1487 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1727 1487 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1741 1492 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1741 1492 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1756 1504 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1756 1504 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1771 1543 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1771 1543 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1785 1516 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1785 1516 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1800 1543 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1800 1543 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1815 1542 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1815 1542 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1830 1534 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1830 1534 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1844 1552 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1844 1552 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1859 1576 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1859 1576 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1874 1573 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1874 1573 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1889 1589 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1889 1589 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1904 1594 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1904 1594 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1919 1589 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1919 1589 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1934 1598 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1934 1598 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1949 1617 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1949 1617 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1964 1633 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1964 1633 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1979 1629 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1979 1629 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1994 1641 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1994 1641 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
2008 1685 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
2008 1685 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
2023 1666 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
2023 1666 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
2038 1653 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
2038 1653 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
2053 1668 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
2053 1668 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
2068 1667 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
2068 1667 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
2083 1704 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
2083 1704 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
2098 1692 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
2098 1692 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
2113 1700 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
2113 1700 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
2128 1701 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
2128 1701 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
2143 1717 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
2143 1717 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
2158 1717 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
2158 1717 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
2173 1745 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
2173 1745 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
2188 1774 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
2188 1774 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
2203 1748 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
2203 1748 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
2218 1760 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
2218 1760 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
2233 1775 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
2233 1775 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
2248 1825 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
2248 1825 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
2263 1789 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
2263 1789 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
2278 1788 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
2278 1788 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
2293 1808 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
2293 1808 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
2308 1852 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
2308 1852 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
2323 1849 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
2323 1849 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
2338 1835 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
2338 1835 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
2353 1857 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
2353 1857 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
2368 1879 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
2368 1879 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
2383 1896 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
2383 1896 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
2398 1878 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
2398 1878 14 0 360 arc
stroke
/Symbol findfont 
120 scalefont
 setfont
1 setlinewidth
12 setlinewidth
[20 20] 0 setdash
1064 1089 m
1077 1097 l
1089 1104 l
1100 1111 l
1111 1117 l
1121 1123 l
1131 1129 l
1140 1135 l
1149 1140 l
1157 1145 l
1166 1150 l
1173 1154 l
1188 1163 l
1202 1172 l
1215 1179 l
1228 1187 l
1239 1194 l
1250 1200 l
1261 1206 l
1275 1215 l
1289 1223 l
1302 1231 l
1314 1238 l
1326 1245 l
1340 1254 l
1353 1262 l
1366 1269 l
1381 1278 l
1395 1286 l
1408 1294 l
1422 1303 l
1436 1311 l
1451 1320 l
1464 1328 l
1479 1337 l
1493 1345 l
1508 1354 l
1521 1362 l
1535 1370 l
1550 1379 l
1564 1388 l
1579 1396 l
1594 1405 l
1609 1414 l
1624 1423 l
1638 1432 l
1653 1440 l
1668 1449 l
1682 1458 l
1697 1467 l
1712 1475 l
1727 1484 l
1741 1493 l
1756 1502 l
1771 1510 l
1785 1519 l
1800 1528 l
1815 1537 l
1830 1546 l
1844 1554 l
1859 1563 l
1874 1572 l
1889 1581 l
1904 1590 l
1919 1599 l
1934 1608 l
1949 1617 l
1964 1626 l
1979 1634 l
1994 1643 l
2008 1652 l
2023 1661 l
2038 1670 l
2053 1679 l
2068 1688 l
2083 1697 l
2098 1706 l
2113 1715 l
2128 1724 l
2143 1732 l
2158 1741 l
2173 1750 l
2188 1759 l
2203 1768 l
2218 1777 l
2233 1786 l
2248 1795 l
2263 1804 l
2278 1813 l
2293 1822 l
2308 1831 l
2323 1840 l
2338 1849 l
2353 1858 l
2368 1867 l
2383 1876 l
2398 1884 l
2407 1890 l
stroke
1 setlinewidth
[] 0 setdash
/Symbol findfont 
90 scalefont
 setfont
/Helvetica findfont 
90 scalefont
 setfont
/Helvetica findfont 
90 scalefont
 setfont
[20 20] 0 setdash
12 setlinewidth
1447 880 m
1659 880 l
stroke
[] 0 setdash
1 setlinewidth
1712 880 m
gsave
1712 880 translate
0 rotate
0 -30  m
(slope=0.53) show
grestore
newpath
/Helvetica findfont 
120 scalefont
 setfont
709 1762 m
gsave
709 1762 translate
0 rotate
0 -40  m
(\(a\)) show
grestore
newpath
/Helvetica findfont 
90 scalefont
 setfont
/Helvetica findfont 
120 scalefont
 setfont
/Symbol findfont 
120 scalefont
 setfont
1150 306 m
gsave
1150 306 translate
0 rotate
0 -40  m
(D) show
grestore
newpath
/Symbol findfont 
90 scalefont
 setfont
/Helvetica findfont 
90 scalefont
 setfont
/Helvetica findfont 
90 scalefont
 setfont
/Symbol findfont 
90 scalefont
 setfont
325 1131 m
gsave
325 1131 translate
90 rotate
0 -30  m
(Z) show
grestore
newpath
/Symbol findfont 
90 scalefont
 setfont
/Helvetica findfont 
90 scalefont
 setfont
/Helvetica findfont 
120 scalefont
 setfont
254 1329 m
gsave
254 1329 translate
90 rotate
0 -40  m
(t) show
grestore
newpath
/Helvetica findfont 
90 scalefont
 setfont
showpage
%%Trailer
\\
%!PS-Adobe-2.0
%%Creator: ACE/gr (xmgr) v3.01
%%Title: b_sc_fig1b.ps
%%EndComments
/m {moveto} bind def
/l {lineto} bind def
/RJ {
 stringwidth neg exch neg exch
 rmoveto
} bind def
/CS {
 stringwidth
 2 div neg exch 2 div neg exch
 rmoveto
} bind def
0.25 0.25 scale
1 setlinecap
2450 0 translate
90 rotate
0.000000 0.000000 0.000000 setrgbcolor
1 setlinewidth
/Times-Italic findfont 
60 scalefont
 setfont
[] 0 setdash
9 setlinewidth
528 419 m
528 2029 l
2642 2029 l
2642 419 l
528 419 l
stroke
1 setlinewidth
[] 0 setdash
9 setlinewidth
528 419 m
528 429 l
687 419 m
687 429 l
780 419 m
780 429 l
846 419 m
846 429 l
897 419 m
897 429 l
939 419 m
939 429 l
974 419 m
974 429 l
1005 419 m
1005 429 l
1032 419 m
1032 429 l
1056 419 m
1056 429 l
1215 419 m
1215 429 l
1308 419 m
1308 429 l
1374 419 m
1374 429 l
1425 419 m
1425 429 l
1467 419 m
1467 429 l
1503 419 m
1503 429 l
1533 419 m
1533 429 l
1560 419 m
1560 429 l
1585 419 m
1585 429 l
1744 419 m
1744 429 l
1837 419 m
1837 429 l
1903 419 m
1903 429 l
1954 419 m
1954 429 l
1996 419 m
1996 429 l
2031 419 m
2031 429 l
2062 419 m
2062 429 l
2089 419 m
2089 429 l
2113 419 m
2113 429 l
2272 419 m
2272 429 l
2365 419 m
2365 429 l
2431 419 m
2431 429 l
2482 419 m
2482 429 l
2524 419 m
2524 429 l
2560 419 m
2560 429 l
2590 419 m
2590 429 l
2617 419 m
2617 429 l
2642 419 m
2642 429 l
528 2029 m
528 2019 l
687 2029 m
687 2019 l
780 2029 m
780 2019 l
846 2029 m
846 2019 l
897 2029 m
897 2019 l
939 2029 m
939 2019 l
974 2029 m
974 2019 l
1005 2029 m
1005 2019 l
1032 2029 m
1032 2019 l
1056 2029 m
1056 2019 l
1215 2029 m
1215 2019 l
1308 2029 m
1308 2019 l
1374 2029 m
1374 2019 l
1425 2029 m
1425 2019 l
1467 2029 m
1467 2019 l
1503 2029 m
1503 2019 l
1533 2029 m
1533 2019 l
1560 2029 m
1560 2019 l
1585 2029 m
1585 2019 l
1744 2029 m
1744 2019 l
1837 2029 m
1837 2019 l
1903 2029 m
1903 2019 l
1954 2029 m
1954 2019 l
1996 2029 m
1996 2019 l
2031 2029 m
2031 2019 l
2062 2029 m
2062 2019 l
2089 2029 m
2089 2019 l
2113 2029 m
2113 2019 l
2272 2029 m
2272 2019 l
2365 2029 m
2365 2019 l
2431 2029 m
2431 2019 l
2482 2029 m
2482 2019 l
2524 2029 m
2524 2019 l
2560 2029 m
2560 2019 l
2590 2029 m
2590 2019 l
2617 2029 m
2617 2019 l
2642 2029 m
2642 2019 l
stroke
528 419 m
528 439 l
1056 419 m
1056 439 l
1585 419 m
1585 439 l
2113 419 m
2113 439 l
2642 419 m
2642 439 l
528 2029 m
528 2009 l
1056 2029 m
1056 2009 l
1585 2029 m
1585 2009 l
2113 2029 m
2113 2009 l
2642 2029 m
2642 2009 l
/Times-Italic findfont 
60 scalefont
 setfont
/Helvetica findfont 
60 scalefont
 setfont
stroke
1 setlinewidth
528 369 m
gsave
528 369 translate
0 rotate
0 -20  m
(100) CS
(10) show
/Helvetica findfont 
36 scalefont
 setfont
0 36 rmoveto
(0) show
/Helvetica findfont 
60 scalefont
 setfont
0 -36 rmoveto
() show
grestore
newpath
1056 369 m
gsave
1056 369 translate
0 rotate
0 -20  m
(101) CS
(10) show
/Helvetica findfont 
36 scalefont
 setfont
0 36 rmoveto
(1) show
/Helvetica findfont 
60 scalefont
 setfont
0 -36 rmoveto
() show
grestore
newpath
1585 369 m
gsave
1585 369 translate
0 rotate
0 -20  m
(102) CS
(10) show
/Helvetica findfont 
36 scalefont
 setfont
0 36 rmoveto
(2) show
/Helvetica findfont 
60 scalefont
 setfont
0 -36 rmoveto
() show
grestore
newpath
2113 369 m
gsave
2113 369 translate
0 rotate
0 -20  m
(103) CS
(10) show
/Helvetica findfont 
36 scalefont
 setfont
0 36 rmoveto
(3) show
/Helvetica findfont 
60 scalefont
 setfont
0 -36 rmoveto
() show
grestore
newpath
2642 369 m
gsave
2642 369 translate
0 rotate
0 -20  m
(104) CS
(10) show
/Helvetica findfont 
36 scalefont
 setfont
0 36 rmoveto
(4) show
/Helvetica findfont 
60 scalefont
 setfont
0 -36 rmoveto
() show
grestore
newpath
/Helvetica findfont 
90 scalefont
 setfont
1585 269 m
gsave
1585 269 translate
0 rotate
0 0  m
(t \(a.u.\)) CS
(t \(a.u.\)) show
grestore
newpath
9 setlinewidth
528 419 m
538 419 l
528 581 m
538 581 l
528 676 m
538 676 l
528 743 m
538 743 l
528 795 m
538 795 l
528 837 m
538 837 l
528 873 m
538 873 l
528 904 m
538 904 l
528 932 m
538 932 l
528 956 m
538 956 l
528 1118 m
538 1118 l
528 1212 m
538 1212 l
528 1279 m
538 1279 l
528 1331 m
538 1331 l
528 1374 m
538 1374 l
528 1410 m
538 1410 l
528 1441 m
538 1441 l
528 1468 m
538 1468 l
528 1493 m
538 1493 l
528 1654 m
538 1654 l
528 1749 m
538 1749 l
528 1816 m
538 1816 l
528 1868 m
538 1868 l
528 1910 m
538 1910 l
528 1946 m
538 1946 l
528 1977 m
538 1977 l
528 2005 m
538 2005 l
528 2029 m
538 2029 l
2642 419 m
2632 419 l
2642 581 m
2632 581 l
2642 676 m
2632 676 l
2642 743 m
2632 743 l
2642 795 m
2632 795 l
2642 837 m
2632 837 l
2642 873 m
2632 873 l
2642 904 m
2632 904 l
2642 932 m
2632 932 l
2642 956 m
2632 956 l
2642 1118 m
2632 1118 l
2642 1212 m
2632 1212 l
2642 1279 m
2632 1279 l
2642 1331 m
2632 1331 l
2642 1374 m
2632 1374 l
2642 1410 m
2632 1410 l
2642 1441 m
2632 1441 l
2642 1468 m
2632 1468 l
2642 1493 m
2632 1493 l
2642 1654 m
2632 1654 l
2642 1749 m
2632 1749 l
2642 1816 m
2632 1816 l
2642 1868 m
2632 1868 l
2642 1910 m
2632 1910 l
2642 1946 m
2632 1946 l
2642 1977 m
2632 1977 l
2642 2005 m
2632 2005 l
2642 2029 m
2632 2029 l
stroke
528 419 m
548 419 l
528 956 m
548 956 l
528 1493 m
548 1493 l
528 2029 m
548 2029 l
2642 419 m
2622 419 l
2642 956 m
2622 956 l
2642 1493 m
2622 1493 l
2642 2029 m
2622 2029 l
/Helvetica findfont 
60 scalefont
 setfont
stroke
1 setlinewidth
490 419 m
gsave
490 419 translate
0 rotate
0 -20  m
(10-2) RJ
(10) show
/Helvetica findfont 
36 scalefont
 setfont
0 36 rmoveto
(-2) show
/Helvetica findfont 
60 scalefont
 setfont
0 -36 rmoveto
() show
grestore
newpath
490 956 m
gsave
490 956 translate
0 rotate
0 -20  m
(10-1) RJ
(10) show
/Helvetica findfont 
36 scalefont
 setfont
0 36 rmoveto
(-1) show
/Helvetica findfont 
60 scalefont
 setfont
0 -36 rmoveto
() show
grestore
newpath
490 1493 m
gsave
490 1493 translate
0 rotate
0 -20  m
(100) RJ
(10) show
/Helvetica findfont 
36 scalefont
 setfont
0 36 rmoveto
(0) show
/Helvetica findfont 
60 scalefont
 setfont
0 -36 rmoveto
() show
grestore
newpath
490 2029 m
gsave
490 2029 translate
0 rotate
0 -20  m
(101) RJ
(10) show
/Helvetica findfont 
36 scalefont
 setfont
0 36 rmoveto
(1) show
/Helvetica findfont 
60 scalefont
 setfont
0 -36 rmoveto
() show
grestore
newpath
/Helvetica findfont 
120 scalefont
 setfont
/Symbol findfont 
120 scalefont
 setfont
323 1224 m
gsave
323 1224 translate
90 rotate
0 0  m
(s  \(D  \)) CS
(s  \(D  \)) show
grestore
newpath
/Symbol findfont 
44 scalefont
 setfont
9 setlinewidth
1.000000 1.000000 1.000000 setrgbcolor
528 821 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
528 821 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
687 945 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
687 945 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
780 1008 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
780 1008 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
846 1051 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
846 1051 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
897 1080 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
897 1080 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
939 1103 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
939 1103 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
974 1121 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
974 1121 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1005 1135 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1005 1135 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1032 1149 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1032 1149 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1056 1157 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1056 1157 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1078 1168 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1078 1168 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1098 1179 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1098 1179 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1116 1186 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1116 1186 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1133 1194 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1133 1194 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1149 1198 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1149 1198 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1164 1205 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1164 1205 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1178 1214 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1178 1214 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1191 1217 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1191 1217 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1203 1222 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1203 1222 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1215 1224 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1215 1224 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1226 1229 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1226 1229 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1237 1236 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1237 1236 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1247 1233 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1247 1233 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1257 1241 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1257 1241 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1266 1244 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1266 1244 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1275 1250 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1275 1250 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1284 1250 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1284 1250 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1300 1261 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1300 1261 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1316 1265 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1316 1265 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1330 1270 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1330 1270 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1344 1279 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1344 1279 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1356 1284 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1356 1284 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1368 1283 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1368 1283 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1380 1291 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1380 1291 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1396 1298 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1396 1298 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1411 1302 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1411 1302 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1425 1303 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1425 1303 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1439 1320 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1439 1320 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1451 1325 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1451 1325 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1467 1322 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1467 1322 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1482 1327 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1482 1327 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1496 1336 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1496 1336 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1512 1338 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1512 1338 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1527 1355 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1527 1355 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1542 1347 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1542 1347 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1558 1357 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1558 1357 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1573 1354 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1573 1354 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1589 1379 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1589 1379 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1604 1385 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1604 1385 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1621 1385 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1621 1385 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1636 1395 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1636 1395 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1652 1404 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1652 1404 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1667 1399 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1667 1399 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1682 1410 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1682 1410 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1698 1419 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1698 1419 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1714 1423 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1714 1423 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1731 1431 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1731 1431 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1747 1447 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1747 1447 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1763 1449 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1763 1449 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1780 1448 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1780 1448 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1796 1448 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1796 1448 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1812 1466 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1812 1466 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1828 1461 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1828 1461 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1844 1478 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1844 1478 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1861 1473 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1861 1473 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1877 1469 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1877 1469 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1893 1491 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1893 1491 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1909 1490 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1909 1490 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1925 1518 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1925 1518 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1941 1493 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1941 1493 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1958 1522 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1958 1522 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1974 1532 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1974 1532 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1990 1510 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1990 1510 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
2006 1542 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
2006 1542 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
2022 1518 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
2022 1518 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
2039 1538 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
2039 1538 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
2055 1540 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
2055 1540 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
2072 1526 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
2072 1526 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
2088 1551 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
2088 1551 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
2105 1530 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
2105 1530 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
2121 1550 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
2121 1550 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
2137 1606 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
2137 1606 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
2154 1580 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
2154 1580 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
2170 1568 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
2170 1568 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
2187 1576 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
2187 1576 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
2203 1549 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
2203 1549 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
2219 1603 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
2219 1603 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
2236 1590 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
2236 1590 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
2252 1620 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
2252 1620 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
2269 1630 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
2269 1630 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
2285 1596 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
2285 1596 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
2302 1600 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
2302 1600 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
2318 1603 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
2318 1603 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
2335 1593 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
2335 1593 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
2351 1587 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
2351 1587 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
2368 1649 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
2368 1649 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
2384 1654 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
2384 1654 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
2401 1624 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
2401 1624 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
2417 1641 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
2417 1641 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
2434 1639 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
2434 1639 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
2450 1623 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
2450 1623 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
2467 1668 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
2467 1668 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
2483 1592 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
2483 1592 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
2500 1630 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
2500 1630 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
2516 1617 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
2516 1617 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
2533 1636 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
2533 1636 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
2549 1590 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
2549 1590 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
2566 1683 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
2566 1683 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
2582 1665 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
2582 1665 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
2599 1715 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
2599 1715 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
2615 1656 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
2615 1656 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
2632 1700 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
2632 1700 14 0 360 arc
stroke
/Symbol findfont 
120 scalefont
 setfont
1 setlinewidth
12 setlinewidth
[20 20] 0 setdash
1078 1195 m
1098 1202 l
1116 1208 l
1133 1214 l
1149 1219 l
1164 1224 l
1178 1229 l
1191 1233 l
1203 1237 l
1215 1241 l
1226 1245 l
1237 1248 l
1247 1252 l
1257 1255 l
1266 1258 l
1275 1261 l
1284 1264 l
1300 1269 l
1316 1274 l
1330 1279 l
1344 1284 l
1356 1288 l
1368 1292 l
1380 1296 l
1396 1301 l
1411 1306 l
1425 1311 l
1439 1315 l
1451 1320 l
1467 1325 l
1482 1330 l
1496 1334 l
1512 1340 l
1527 1345 l
1542 1350 l
1558 1355 l
1573 1360 l
1589 1365 l
1604 1371 l
1621 1376 l
1636 1381 l
1652 1386 l
1667 1391 l
1682 1396 l
1698 1402 l
1714 1407 l
1731 1413 l
1747 1418 l
1763 1423 l
1780 1429 l
1796 1434 l
1812 1440 l
1828 1445 l
1844 1450 l
1861 1456 l
1877 1461 l
1893 1467 l
1909 1472 l
1925 1477 l
1941 1483 l
1958 1488 l
1974 1493 l
1990 1499 l
2006 1504 l
2022 1510 l
2039 1515 l
2055 1521 l
2072 1526 l
2088 1532 l
2105 1537 l
2121 1542 l
2137 1548 l
2154 1553 l
2170 1559 l
2187 1564 l
2203 1570 l
2219 1575 l
2236 1581 l
2252 1586 l
2269 1592 l
2285 1597 l
2302 1603 l
2318 1608 l
2335 1614 l
2351 1619 l
2368 1625 l
2384 1630 l
2401 1636 l
2417 1641 l
2434 1647 l
2450 1652 l
2467 1658 l
2483 1663 l
2500 1668 l
2516 1674 l
2533 1679 l
2549 1685 l
2566 1690 l
2582 1696 l
2599 1701 l
2615 1707 l
2632 1712 l
stroke
1 setlinewidth
[] 0 setdash
/Symbol findfont 
90 scalefont
 setfont
/Helvetica findfont 
90 scalefont
 setfont
/Helvetica findfont 
90 scalefont
 setfont
[20 20] 0 setdash
12 setlinewidth
1585 880 m
1797 880 l
stroke
[] 0 setdash
1 setlinewidth
1850 880 m
gsave
1850 880 translate
0 rotate
0 -30  m
(slope=0.33) show
grestore
newpath
/Helvetica findfont 
120 scalefont
 setfont
789 1762 m
gsave
789 1762 translate
0 rotate
0 -40  m
(\(b\)) show
grestore
newpath
/Helvetica findfont 
90 scalefont
 setfont
/Helvetica findfont 
120 scalefont
 setfont
/Symbol findfont 
120 scalefont
 setfont
1369 302 m
gsave
1369 302 translate
0 rotate
0 -40  m
(D) show
grestore
newpath
/Symbol findfont 
90 scalefont
 setfont
/Helvetica findfont 
90 scalefont
 setfont
/Helvetica findfont 
90 scalefont
 setfont
342 1116 m
gsave
342 1116 translate
90 rotate
0 -30  m
(U) show
grestore
newpath
/Helvetica findfont 
90 scalefont
 setfont
/Helvetica findfont 
120 scalefont
 setfont
272 1318 m
gsave
272 1318 translate
90 rotate
0 -40  m
(t) show
grestore
newpath
/Helvetica findfont 
90 scalefont
 setfont
showpage
%%Trailer
\\
%!PS-Adobe-2.0
%%Creator: ACE/gr (xmgr) v3.01
%%Title: b_sc_fig1c.ps
%%EndComments
/m {moveto} bind def
/l {lineto} bind def
/RJ {
 stringwidth neg exch neg exch
 rmoveto
} bind def
/CS {
 stringwidth
 2 div neg exch 2 div neg exch
 rmoveto
} bind def
0.25 0.25 scale
1 setlinecap
2450 0 translate
90 rotate
/Times-Italic findfont 
90 scalefont
 setfont
[] 0 setdash
9 setlinewidth
527 420 m
527 2030 l
2641 2030 l
2641 420 l
527 420 l
stroke
1 setlinewidth
[] 0 setdash
9 setlinewidth
527 420 m
527 430 l
880 420 m
880 430 l
1232 420 m
1232 430 l
1584 420 m
1584 430 l
1937 420 m
1937 430 l
2289 420 m
2289 430 l
2641 420 m
2641 430 l
527 2030 m
527 2020 l
880 2030 m
880 2020 l
1232 2030 m
1232 2020 l
1584 2030 m
1584 2020 l
1937 2030 m
1937 2020 l
2289 2030 m
2289 2020 l
2641 2030 m
2641 2020 l
stroke
527 420 m
527 440 l
880 420 m
880 440 l
1232 420 m
1232 440 l
1584 420 m
1584 440 l
1937 420 m
1937 440 l
2289 420 m
2289 440 l
2641 420 m
2641 440 l
527 2030 m
527 2010 l
880 2030 m
880 2010 l
1232 2030 m
1232 2010 l
1584 2030 m
1584 2010 l
1937 2030 m
1937 2010 l
2289 2030 m
2289 2010 l
2641 2030 m
2641 2010 l
/Times-Italic findfont 
60 scalefont
 setfont
/Helvetica findfont 
60 scalefont
 setfont
stroke
1 setlinewidth
527 370 m
gsave
527 370 translate
0 rotate
0 -20  m
(-60) CS
(-60) show
grestore
newpath
880 370 m
gsave
880 370 translate
0 rotate
0 -20  m
(-50) CS
(-50) show
grestore
newpath
1232 370 m
gsave
1232 370 translate
0 rotate
0 -20  m
(-40) CS
(-40) show
grestore
newpath
1584 370 m
gsave
1584 370 translate
0 rotate
0 -20  m
(-30) CS
(-30) show
grestore
newpath
1937 370 m
gsave
1937 370 translate
0 rotate
0 -20  m
(-20) CS
(-20) show
grestore
newpath
2289 370 m
gsave
2289 370 translate
0 rotate
0 -20  m
(-10) CS
(-10) show
grestore
newpath
2641 370 m
gsave
2641 370 translate
0 rotate
0 -20  m
(0) CS
(0) show
grestore
newpath
/Helvetica findfont 
90 scalefont
 setfont
1584 270 m
gsave
1584 270 translate
0 rotate
0 0  m
(10 log   f) CS
(10 log   f) show
grestore
newpath
9 setlinewidth
527 420 m
537 420 l
527 650 m
537 650 l
527 880 m
537 880 l
527 1110 m
537 1110 l
527 1340 m
537 1340 l
527 1570 m
537 1570 l
527 1800 m
537 1800 l
527 2030 m
537 2030 l
2641 420 m
2631 420 l
2641 650 m
2631 650 l
2641 880 m
2631 880 l
2641 1110 m
2631 1110 l
2641 1340 m
2631 1340 l
2641 1570 m
2631 1570 l
2641 1800 m
2631 1800 l
2641 2030 m
2631 2030 l
stroke
527 420 m
547 420 l
527 650 m
547 650 l
527 880 m
547 880 l
527 1110 m
547 1110 l
527 1340 m
547 1340 l
527 1570 m
547 1570 l
527 1800 m
547 1800 l
527 2030 m
547 2030 l
2641 420 m
2621 420 l
2641 650 m
2621 650 l
2641 880 m
2621 880 l
2641 1110 m
2621 1110 l
2641 1340 m
2621 1340 l
2641 1570 m
2621 1570 l
2641 1800 m
2621 1800 l
2641 2030 m
2621 2030 l
/Helvetica findfont 
60 scalefont
 setfont
stroke
1 setlinewidth
489 420 m
gsave
489 420 translate
0 rotate
0 -20  m
(-100) RJ
(-100) show
grestore
newpath
489 650 m
gsave
489 650 translate
0 rotate
0 -20  m
(-80) RJ
(-80) show
grestore
newpath
489 880 m
gsave
489 880 translate
0 rotate
0 -20  m
(-60) RJ
(-60) show
grestore
newpath
489 1110 m
gsave
489 1110 translate
0 rotate
0 -20  m
(-40) RJ
(-40) show
grestore
newpath
489 1340 m
gsave
489 1340 translate
0 rotate
0 -20  m
(-20) RJ
(-20) show
grestore
newpath
489 1570 m
gsave
489 1570 translate
0 rotate
0 -20  m
(0) RJ
(0) show
grestore
newpath
489 1800 m
gsave
489 1800 translate
0 rotate
0 -20  m
(20) RJ
(20) show
grestore
newpath
489 2030 m
gsave
489 2030 translate
0 rotate
0 -20  m
(40) RJ
(40) show
grestore
newpath
/Helvetica findfont 
90 scalefont
 setfont
280 1225 m
gsave
280 1225 translate
90 rotate
0 0  m
(Spectral Density \(dB\)) CS
(Spectral Density \(dB\)) show
grestore
newpath
6 setlinewidth
732 1918 m
838 1832 l
900 1806 l
945 1808 l
979 1763 l
1007 1740 l
1030 1727 l
1051 1728 l
1069 1693 l
1085 1670 l
1099 1630 l
1113 1636 l
1125 1590 l
1136 1631 l
1147 1666 l
1157 1630 l
1166 1627 l
1175 1565 l
1183 1592 l
1191 1621 l
1198 1549 l
1205 1518 l
1212 1529 l
1219 1610 l
1228 1612 l
1234 1620 l
1245 1598 l
1255 1574 l
1265 1569 l
1274 1556 l
1283 1593 l
1291 1574 l
1299 1527 l
1310 1533 l
1320 1510 l
1329 1506 l
1338 1500 l
1347 1494 l
1358 1490 l
1368 1473 l
1377 1486 l
1388 1471 l
1398 1481 l
1408 1446 l
1418 1408 l
1428 1478 l
1439 1463 l
1450 1438 l
1460 1395 l
1471 1434 l
1481 1430 l
1491 1399 l
1502 1406 l
1512 1393 l
1523 1411 l
1534 1397 l
1545 1385 l
1556 1376 l
1567 1371 l
1578 1365 l
1588 1344 l
1599 1346 l
1610 1354 l
1621 1337 l
1632 1331 l
1642 1315 l
1653 1306 l
1664 1301 l
1675 1277 l
1686 1285 l
1696 1285 l
1707 1273 l
1718 1276 l
1729 1242 l
1740 1248 l
1751 1241 l
1762 1234 l
1773 1225 l
1784 1218 l
1795 1212 l
1806 1209 l
1816 1207 l
1827 1197 l
1838 1185 l
1849 1178 l
1860 1180 l
1871 1164 l
1882 1161 l
1893 1149 l
1904 1142 l
1915 1135 l
1926 1126 l
1937 1124 l
1948 1113 l
1959 1110 l
1970 1100 l
1981 1095 l
1992 1081 l
2003 1077 l
2014 1074 l
2025 1062 l
2036 1056 l
2047 1047 l
2058 1044 l
2069 1033 l
2080 1028 l
2091 1018 l
2102 1012 l
2113 1006 l
2124 999 l
2135 991 l
2146 984 l
2157 975 l
2168 968 l
2179 962 l
2190 954 l
2201 946 l
2212 939 l
2223 933 l
2234 925 l
2245 918 l
2256 910 l
2267 902 l
2278 895 l
2289 888 l
2300 881 l
2311 874 l
2322 867 l
2333 860 l
2344 853 l
2355 846 l
2366 839 l
2377 833 l
2388 826 l
2399 820 l
2410 814 l
2421 807 l
2432 802 l
2443 796 l
2454 791 l
2465 786 l
2476 781 l
2487 777 l
2498 773 l
2509 770 l
2520 768 l
2531 766 l
/Helvetica findfont 
44 scalefont
 setfont
stroke
9 setlinewidth
1.000000 1.000000 1.000000 setrgbcolor
732 1918 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
732 1918 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
838 1832 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
838 1832 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
900 1806 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
900 1806 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
945 1808 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
945 1808 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
979 1763 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
979 1763 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1007 1740 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1007 1740 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1030 1727 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1030 1727 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1051 1728 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1051 1728 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1069 1693 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1069 1693 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1085 1670 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1085 1670 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1099 1630 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1099 1630 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1113 1636 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1113 1636 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1125 1590 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1125 1590 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1136 1631 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1136 1631 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1147 1666 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1147 1666 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1157 1630 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1157 1630 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1166 1627 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1166 1627 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1175 1565 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1175 1565 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1183 1592 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1183 1592 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1191 1621 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1191 1621 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1198 1549 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1198 1549 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1205 1518 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1205 1518 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1212 1529 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1212 1529 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1219 1610 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1219 1610 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1228 1612 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1228 1612 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1234 1620 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1234 1620 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1245 1598 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1245 1598 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1255 1574 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1255 1574 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1265 1569 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1265 1569 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1274 1556 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1274 1556 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1283 1593 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1283 1593 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1291 1574 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1291 1574 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1299 1527 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1299 1527 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1310 1533 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1310 1533 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1320 1510 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1320 1510 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1329 1506 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1329 1506 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1338 1500 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1338 1500 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1347 1494 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1347 1494 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1358 1490 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1358 1490 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1368 1473 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1368 1473 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1377 1486 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1377 1486 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1388 1471 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1388 1471 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1398 1481 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1398 1481 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1408 1446 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1408 1446 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1418 1408 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1418 1408 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1428 1478 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1428 1478 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1439 1463 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1439 1463 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1450 1438 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1450 1438 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1460 1395 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1460 1395 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1471 1434 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1471 1434 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1481 1430 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1481 1430 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1491 1399 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1491 1399 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1502 1406 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1502 1406 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1512 1393 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1512 1393 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1523 1411 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1523 1411 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1534 1397 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1534 1397 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1545 1385 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1545 1385 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1556 1376 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1556 1376 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1567 1371 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1567 1371 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1578 1365 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1578 1365 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1588 1344 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1588 1344 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1599 1346 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1599 1346 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1610 1354 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1610 1354 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1621 1337 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1621 1337 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1632 1331 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1632 1331 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1642 1315 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1642 1315 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1653 1306 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1653 1306 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1664 1301 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1664 1301 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1675 1277 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1675 1277 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1686 1285 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1686 1285 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1696 1285 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1696 1285 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1707 1273 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1707 1273 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1718 1276 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1718 1276 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1729 1242 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1729 1242 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1740 1248 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1740 1248 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1751 1241 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1751 1241 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1762 1234 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1762 1234 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1773 1225 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1773 1225 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1784 1218 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1784 1218 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1795 1212 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1795 1212 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1806 1209 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1806 1209 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1816 1207 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1816 1207 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1827 1197 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1827 1197 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1838 1185 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1838 1185 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1849 1178 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1849 1178 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1860 1180 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1860 1180 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1871 1164 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1871 1164 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1882 1161 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1882 1161 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1893 1149 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1893 1149 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1904 1142 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1904 1142 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1915 1135 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1915 1135 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1926 1126 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1926 1126 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1937 1124 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1937 1124 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1948 1113 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1948 1113 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1959 1110 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1959 1110 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1970 1100 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1970 1100 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1981 1095 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1981 1095 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1992 1081 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1992 1081 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
2003 1077 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
2003 1077 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
2014 1074 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
2014 1074 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
2025 1062 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
2025 1062 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
2036 1056 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
2036 1056 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
2047 1047 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
2047 1047 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
2058 1044 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
2058 1044 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
2069 1033 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
2069 1033 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
2080 1028 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
2080 1028 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
2091 1018 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
2091 1018 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
2102 1012 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
2102 1012 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
2113 1006 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
2113 1006 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
2124 999 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
2124 999 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
2135 991 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
2135 991 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
2146 984 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
2146 984 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
2157 975 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
2157 975 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
2168 968 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
2168 968 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
2179 962 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
2179 962 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
2190 954 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
2190 954 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
2201 946 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
2201 946 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
2212 939 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
2212 939 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
2223 933 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
2223 933 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
2234 925 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
2234 925 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
2245 918 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
2245 918 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
2256 910 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
2256 910 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
2267 902 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
2267 902 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
2278 895 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
2278 895 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
2289 888 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
2289 888 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
2300 881 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
2300 881 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
2311 874 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
2311 874 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
2322 867 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
2322 867 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
2333 860 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
2333 860 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
2344 853 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
2344 853 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
2355 846 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
2355 846 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
2366 839 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
2366 839 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
2377 833 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
2377 833 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
2388 826 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
2388 826 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
2399 820 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
2399 820 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
2410 814 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
2410 814 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
2421 807 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
2421 807 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
2432 802 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
2432 802 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
2443 796 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
2443 796 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
2454 791 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
2454 791 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
2465 786 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
2465 786 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
2476 781 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
2476 781 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
2487 777 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
2487 777 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
2498 773 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
2498 773 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
2509 770 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
2509 770 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
2520 768 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
2520 768 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
2531 766 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
2531 766 14 0 360 arc
stroke
/Helvetica findfont 
90 scalefont
 setfont
1 setlinewidth
12 setlinewidth
[4 8] 0 setdash
732 1903 m
838 1834 l
900 1794 l
945 1765 l
979 1743 l
1007 1725 l
1030 1710 l
1051 1696 l
1069 1685 l
1085 1674 l
1099 1665 l
1113 1656 l
1125 1648 l
1136 1641 l
1147 1634 l
1157 1628 l
1166 1622 l
1175 1616 l
1183 1611 l
1191 1606 l
1198 1601 l
1205 1596 l
1212 1592 l
1219 1588 l
1228 1582 l
1234 1578 l
1245 1571 l
1255 1564 l
1265 1558 l
1274 1552 l
1283 1546 l
1291 1541 l
1299 1536 l
1310 1529 l
1320 1522 l
1329 1516 l
1338 1510 l
1347 1504 l
1358 1498 l
1368 1491 l
1377 1485 l
1388 1478 l
1398 1471 l
1408 1465 l
1418 1458 l
1428 1452 l
1439 1445 l
1450 1438 l
1460 1431 l
1471 1424 l
1481 1417 l
1491 1411 l
1502 1404 l
1512 1397 l
1523 1390 l
1534 1383 l
1545 1376 l
1556 1369 l
1567 1362 l
1578 1355 l
1588 1348 l
1599 1341 l
1610 1334 l
1621 1327 l
1632 1320 l
1642 1313 l
1653 1306 l
1664 1299 l
1675 1292 l
1686 1285 l
1696 1278 l
1707 1271 l
1718 1264 l
1729 1257 l
1740 1250 l
1751 1243 l
1762 1236 l
1773 1229 l
1784 1222 l
1795 1215 l
1806 1207 l
1816 1200 l
1827 1193 l
1838 1186 l
1849 1179 l
1860 1172 l
1871 1165 l
1882 1158 l
1893 1151 l
1904 1143 l
1915 1136 l
1926 1129 l
1937 1122 l
1948 1115 l
1959 1108 l
1970 1101 l
1981 1094 l
1992 1087 l
2003 1079 l
2014 1072 l
2025 1065 l
2036 1058 l
2047 1051 l
2058 1044 l
2069 1037 l
2080 1030 l
2091 1022 l
2102 1015 l
2113 1008 l
2124 1001 l
2135 994 l
2146 987 l
2157 980 l
2168 972 l
2179 965 l
2190 958 l
2201 951 l
2212 944 l
2223 937 l
2234 930 l
2245 923 l
2256 915 l
2267 908 l
2278 901 l
2289 894 l
2300 887 l
2311 880 l
2322 873 l
2333 866 l
2344 858 l
2355 851 l
2366 844 l
2377 837 l
2388 830 l
2399 823 l
2410 816 l
2421 808 l
2432 801 l
2443 794 l
2454 787 l
2465 780 l
2476 773 l
2487 766 l
2498 759 l
2509 751 l
2520 744 l
2531 737 l
stroke
1 setlinewidth
[] 0 setdash
/Helvetica findfont 
90 scalefont
 setfont
/Helvetica findfont 
90 scalefont
 setfont
6 setlinewidth
678 765 m
890 765 l
stroke
9 setlinewidth
1.000000 1.000000 1.000000 setrgbcolor
678 765 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
678 765 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
890 765 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
890 765 14 0 360 arc
stroke
1 setlinewidth
943 765 m
gsave
943 765 translate
0 rotate
0 -30  m
(S&P 500) show
grestore
newpath
/Helvetica findfont 
90 scalefont
 setfont
[4 8] 0 setdash
12 setlinewidth
678 653 m
890 653 l
stroke
[] 0 setdash
1 setlinewidth
943 653 m
gsave
943 653 translate
0 rotate
0 -30  m
(slope=-1.98) show
grestore
newpath
/Helvetica findfont 
120 scalefont
 setfont
2129 1777 m
gsave
2129 1777 translate
0 rotate
0 -40  m
(\(c\)) show
grestore
newpath
/Helvetica findfont 
90 scalefont
 setfont
/Helvetica findfont 
60 scalefont
 setfont
1656 254 m
gsave
1656 254 translate
0 rotate
0 -20  m
(10) show
grestore
newpath
/Helvetica findfont 
90 scalefont
 setfont
showpage
%%Trailer
\\
%!PS-Adobe-2.0
%%Creator: ACE/gr (xmgr) v3.01
%%Title: b_sc_fig1d.ps
%%EndComments
/m {moveto} bind def
/l {lineto} bind def
/RJ {
 stringwidth neg exch neg exch
 rmoveto
} bind def
/CS {
 stringwidth
 2 div neg exch 2 div neg exch
 rmoveto
} bind def
0.25 0.25 scale
1 setlinecap
2450 0 translate
90 rotate
/Times-Italic findfont 
90 scalefont
 setfont
[] 0 setdash
9 setlinewidth
527 420 m
527 2030 l
2641 2030 l
2641 420 l
527 420 l
stroke
1 setlinewidth
[] 0 setdash
9 setlinewidth
527 420 m
527 430 l
880 420 m
880 430 l
1232 420 m
1232 430 l
1584 420 m
1584 430 l
1937 420 m
1937 430 l
2289 420 m
2289 430 l
2641 420 m
2641 430 l
527 2030 m
527 2020 l
880 2030 m
880 2020 l
1232 2030 m
1232 2020 l
1584 2030 m
1584 2020 l
1937 2030 m
1937 2020 l
2289 2030 m
2289 2020 l
2641 2030 m
2641 2020 l
stroke
527 420 m
527 440 l
880 420 m
880 440 l
1232 420 m
1232 440 l
1584 420 m
1584 440 l
1937 420 m
1937 440 l
2289 420 m
2289 440 l
2641 420 m
2641 440 l
527 2030 m
527 2010 l
880 2030 m
880 2010 l
1232 2030 m
1232 2010 l
1584 2030 m
1584 2010 l
1937 2030 m
1937 2010 l
2289 2030 m
2289 2010 l
2641 2030 m
2641 2010 l
/Times-Italic findfont 
60 scalefont
 setfont
/Helvetica findfont 
60 scalefont
 setfont
stroke
1 setlinewidth
527 370 m
gsave
527 370 translate
0 rotate
0 -20  m
(-60) CS
(-60) show
grestore
newpath
880 370 m
gsave
880 370 translate
0 rotate
0 -20  m
(-50) CS
(-50) show
grestore
newpath
1232 370 m
gsave
1232 370 translate
0 rotate
0 -20  m
(-40) CS
(-40) show
grestore
newpath
1584 370 m
gsave
1584 370 translate
0 rotate
0 -20  m
(-30) CS
(-30) show
grestore
newpath
1937 370 m
gsave
1937 370 translate
0 rotate
0 -20  m
(-20) CS
(-20) show
grestore
newpath
2289 370 m
gsave
2289 370 translate
0 rotate
0 -20  m
(-10) CS
(-10) show
grestore
newpath
2641 370 m
gsave
2641 370 translate
0 rotate
0 -20  m
(0) CS
(0) show
grestore
newpath
/Helvetica findfont 
90 scalefont
 setfont
1584 270 m
gsave
1584 270 translate
0 rotate
0 0  m
(10 log   f) CS
(10 log   f) show
grestore
newpath
9 setlinewidth
527 420 m
537 420 l
527 650 m
537 650 l
527 880 m
537 880 l
527 1110 m
537 1110 l
527 1340 m
537 1340 l
527 1570 m
537 1570 l
527 1800 m
537 1800 l
527 2030 m
537 2030 l
2641 420 m
2631 420 l
2641 650 m
2631 650 l
2641 880 m
2631 880 l
2641 1110 m
2631 1110 l
2641 1340 m
2631 1340 l
2641 1570 m
2631 1570 l
2641 1800 m
2631 1800 l
2641 2030 m
2631 2030 l
stroke
527 420 m
547 420 l
527 650 m
547 650 l
527 880 m
547 880 l
527 1110 m
547 1110 l
527 1340 m
547 1340 l
527 1570 m
547 1570 l
527 1800 m
547 1800 l
527 2030 m
547 2030 l
2641 420 m
2621 420 l
2641 650 m
2621 650 l
2641 880 m
2621 880 l
2641 1110 m
2621 1110 l
2641 1340 m
2621 1340 l
2641 1570 m
2621 1570 l
2641 1800 m
2621 1800 l
2641 2030 m
2621 2030 l
/Helvetica findfont 
60 scalefont
 setfont
stroke
1 setlinewidth
489 420 m
gsave
489 420 translate
0 rotate
0 -20  m
(-100) RJ
(-100) show
grestore
newpath
489 650 m
gsave
489 650 translate
0 rotate
0 -20  m
(-80) RJ
(-80) show
grestore
newpath
489 880 m
gsave
489 880 translate
0 rotate
0 -20  m
(-60) RJ
(-60) show
grestore
newpath
489 1110 m
gsave
489 1110 translate
0 rotate
0 -20  m
(-40) RJ
(-40) show
grestore
newpath
489 1340 m
gsave
489 1340 translate
0 rotate
0 -20  m
(-20) RJ
(-20) show
grestore
newpath
489 1570 m
gsave
489 1570 translate
0 rotate
0 -20  m
(0) RJ
(0) show
grestore
newpath
489 1800 m
gsave
489 1800 translate
0 rotate
0 -20  m
(20) RJ
(20) show
grestore
newpath
489 2030 m
gsave
489 2030 translate
0 rotate
0 -20  m
(40) RJ
(40) show
grestore
newpath
/Helvetica findfont 
90 scalefont
 setfont
280 1225 m
gsave
280 1225 translate
90 rotate
0 0  m
(Spectral Density \(dB\)) CS
(Spectral Density \(dB\)) show
grestore
newpath
6 setlinewidth
944 1590 m
1051 1518 l
1113 1413 l
1157 1456 l
1191 1460 l
1219 1402 l
1242 1436 l
1263 1395 l
1281 1343 l
1297 1283 l
1311 1396 l
1325 1382 l
1337 1406 l
1348 1320 l
1359 1292 l
1369 1440 l
1378 1237 l
1387 1281 l
1395 1372 l
1403 1259 l
1410 1356 l
1417 1342 l
1424 1200 l
1431 1339 l
1440 1322 l
1446 1321 l
1457 1352 l
1467 1355 l
1477 1314 l
1486 1271 l
1495 1338 l
1503 1340 l
1511 1289 l
1522 1286 l
1532 1246 l
1542 1252 l
1551 1260 l
1559 1233 l
1570 1267 l
1580 1277 l
1589 1270 l
1600 1245 l
1610 1201 l
1620 1233 l
1630 1249 l
1641 1240 l
1651 1216 l
1662 1201 l
1673 1218 l
1683 1221 l
1693 1181 l
1703 1186 l
1714 1182 l
1724 1183 l
1735 1155 l
1746 1131 l
1757 1166 l
1768 1134 l
1779 1134 l
1790 1137 l
1800 1138 l
1811 1124 l
1822 1128 l
1833 1085 l
1844 1123 l
1854 1115 l
1865 1098 l
1876 1091 l
1887 1073 l
1898 1064 l
1908 1070 l
1919 1072 l
1930 1040 l
1941 1041 l
1952 1055 l
1963 1031 l
1974 1043 l
1985 1033 l
1996 1038 l
2007 1016 l
2018 1013 l
2029 1004 l
2040 994 l
2050 992 l
2061 996 l
2072 991 l
2083 968 l
2094 962 l
2105 957 l
2116 943 l
2127 947 l
2138 925 l
2149 928 l
2160 932 l
2171 916 l
2182 910 l
2193 911 l
2204 891 l
2215 891 l
2226 879 l
2237 872 l
2248 861 l
2259 851 l
2270 844 l
2281 832 l
2292 825 l
2303 812 l
2314 809 l
2325 797 l
2336 779 l
2347 773 l
2358 752 l
2369 749 l
2380 741 l
2391 713 l
2402 707 l
2413 709 l
2424 692 l
2435 680 l
2446 669 l
2457 659 l
2468 643 l
2479 633 l
2490 621 l
2501 608 l
2512 594 l
2523 589 l
2534 585 l
/Helvetica findfont 
44 scalefont
 setfont
stroke
9 setlinewidth
1.000000 1.000000 1.000000 setrgbcolor
944 1590 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
944 1590 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1051 1518 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1051 1518 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1113 1413 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1113 1413 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1157 1456 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1157 1456 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1191 1460 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1191 1460 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1219 1402 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1219 1402 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1242 1436 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1242 1436 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1263 1395 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1263 1395 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1281 1343 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1281 1343 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1297 1283 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1297 1283 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1311 1396 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1311 1396 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1325 1382 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1325 1382 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1337 1406 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1337 1406 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1348 1320 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1348 1320 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1359 1292 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1359 1292 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1369 1440 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1369 1440 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1378 1237 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1378 1237 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1387 1281 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1387 1281 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1395 1372 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1395 1372 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1403 1259 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1403 1259 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1410 1356 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1410 1356 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1417 1342 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1417 1342 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1424 1200 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1424 1200 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1431 1339 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1431 1339 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1440 1322 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1440 1322 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1446 1321 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1446 1321 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1457 1352 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1457 1352 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1467 1355 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1467 1355 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1477 1314 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1477 1314 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1486 1271 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1486 1271 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1495 1338 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1495 1338 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1503 1340 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1503 1340 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1511 1289 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1511 1289 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1522 1286 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1522 1286 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1532 1246 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1532 1246 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1542 1252 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1542 1252 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1551 1260 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1551 1260 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1559 1233 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1559 1233 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1570 1267 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1570 1267 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1580 1277 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1580 1277 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1589 1270 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1589 1270 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1600 1245 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1600 1245 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1610 1201 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1610 1201 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1620 1233 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1620 1233 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1630 1249 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1630 1249 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1641 1240 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1641 1240 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1651 1216 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1651 1216 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1662 1201 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1662 1201 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1673 1218 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1673 1218 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1683 1221 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1683 1221 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1693 1181 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1693 1181 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1703 1186 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1703 1186 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1714 1182 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1714 1182 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1724 1183 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1724 1183 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1735 1155 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1735 1155 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1746 1131 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1746 1131 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1757 1166 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1757 1166 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1768 1134 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1768 1134 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1779 1134 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1779 1134 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1790 1137 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1790 1137 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1800 1138 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1800 1138 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1811 1124 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1811 1124 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1822 1128 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1822 1128 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1833 1085 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1833 1085 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1844 1123 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1844 1123 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1854 1115 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1854 1115 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1865 1098 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1865 1098 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1876 1091 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1876 1091 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1887 1073 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1887 1073 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1898 1064 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1898 1064 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1908 1070 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1908 1070 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1919 1072 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1919 1072 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1930 1040 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1930 1040 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1941 1041 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1941 1041 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1952 1055 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1952 1055 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1963 1031 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1963 1031 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1974 1043 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1974 1043 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1985 1033 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1985 1033 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1996 1038 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1996 1038 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
2007 1016 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
2007 1016 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
2018 1013 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
2018 1013 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
2029 1004 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
2029 1004 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
2040 994 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
2040 994 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
2050 992 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
2050 992 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
2061 996 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
2061 996 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
2072 991 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
2072 991 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
2083 968 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
2083 968 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
2094 962 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
2094 962 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
2105 957 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
2105 957 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
2116 943 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
2116 943 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
2127 947 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
2127 947 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
2138 925 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
2138 925 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
2149 928 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
2149 928 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
2160 932 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
2160 932 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
2171 916 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
2171 916 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
2182 910 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
2182 910 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
2193 911 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
2193 911 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
2204 891 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
2204 891 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
2215 891 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
2215 891 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
2226 879 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
2226 879 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
2237 872 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
2237 872 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
2248 861 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
2248 861 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
2259 851 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
2259 851 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
2270 844 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
2270 844 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
2281 832 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
2281 832 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
2292 825 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
2292 825 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
2303 812 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
2303 812 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
2314 809 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
2314 809 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
2325 797 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
2325 797 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
2336 779 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
2336 779 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
2347 773 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
2347 773 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
2358 752 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
2358 752 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
2369 749 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
2369 749 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
2380 741 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
2380 741 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
2391 713 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
2391 713 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
2402 707 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
2402 707 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
2413 709 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
2413 709 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
2424 692 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
2424 692 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
2435 680 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
2435 680 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
2446 669 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
2446 669 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
2457 659 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
2457 659 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
2468 643 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
2468 643 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
2479 633 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
2479 633 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
2490 621 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
2490 621 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
2501 608 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
2501 608 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
2512 594 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
2512 594 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
2523 589 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
2523 589 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
2534 585 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
2534 585 14 0 360 arc
stroke
/Helvetica findfont 
90 scalefont
 setfont
1 setlinewidth
12 setlinewidth
[4 8] 0 setdash
944 1576 m
1051 1519 l
1113 1486 l
1157 1463 l
1191 1445 l
1219 1430 l
1242 1418 l
1263 1407 l
1281 1397 l
1297 1389 l
1311 1381 l
1325 1374 l
1337 1368 l
1348 1362 l
1359 1356 l
1369 1351 l
1378 1346 l
1387 1341 l
1395 1337 l
1403 1333 l
1410 1329 l
1417 1325 l
1424 1321 l
1431 1318 l
1440 1313 l
1446 1310 l
1457 1304 l
1467 1299 l
1477 1293 l
1486 1289 l
1495 1284 l
1503 1280 l
1511 1276 l
1522 1270 l
1532 1264 l
1542 1259 l
1551 1255 l
1559 1250 l
1570 1244 l
1580 1239 l
1589 1234 l
1600 1228 l
1610 1223 l
1620 1218 l
1630 1212 l
1641 1207 l
1651 1201 l
1662 1196 l
1673 1190 l
1683 1185 l
1693 1179 l
1703 1174 l
1714 1168 l
1724 1162 l
1735 1157 l
1746 1151 l
1757 1145 l
1768 1139 l
1779 1134 l
1790 1128 l
1800 1122 l
1811 1116 l
1822 1111 l
1833 1105 l
1844 1099 l
1854 1094 l
1865 1088 l
1876 1082 l
1887 1076 l
1898 1071 l
1908 1065 l
1919 1059 l
1930 1053 l
1941 1048 l
1952 1042 l
1963 1036 l
1974 1030 l
1985 1024 l
1996 1019 l
2007 1013 l
2018 1007 l
2029 1001 l
2040 995 l
2050 990 l
2061 984 l
2072 978 l
2083 972 l
2094 966 l
2105 961 l
2116 955 l
2127 949 l
2138 943 l
2149 937 l
2160 932 l
2171 926 l
2182 920 l
2193 914 l
2204 908 l
2215 902 l
2226 897 l
2237 891 l
2248 885 l
2259 879 l
2270 873 l
2281 867 l
stroke
1 setlinewidth
[] 0 setdash
/Helvetica findfont 
90 scalefont
 setfont
/Helvetica findfont 
90 scalefont
 setfont
6 setlinewidth
678 765 m
890 765 l
stroke
9 setlinewidth
1.000000 1.000000 1.000000 setrgbcolor
678 765 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
678 765 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
890 765 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
890 765 14 0 360 arc
stroke
1 setlinewidth
943 765 m
gsave
943 765 translate
0 rotate
0 -30  m
(3-d turbulence) show
grestore
newpath
/Helvetica findfont 
90 scalefont
 setfont
[4 8] 0 setdash
12 setlinewidth
678 653 m
890 653 l
stroke
[] 0 setdash
1 setlinewidth
943 653 m
gsave
943 653 translate
0 rotate
0 -30  m
(slope=-1.62) show
grestore
newpath
/Helvetica findfont 
120 scalefont
 setfont
2178 1770 m
gsave
2178 1770 translate
0 rotate
0 -40  m
(\(d\)) show
grestore
newpath
/Helvetica findfont 
90 scalefont
 setfont
/Helvetica findfont 
60 scalefont
 setfont
1669 254 m
gsave
1669 254 translate
0 rotate
0 -20  m
(10) show
grestore
newpath
/Helvetica findfont 
90 scalefont
 setfont
showpage
%%Trailer
\\
%!PS-Adobe-2.0
%%Creator: ACE/gr (xmgr) v3.01
%%Title: b_sc_fig2a.ps
%%EndComments
/m {moveto} bind def
/l {lineto} bind def
/RJ {
 stringwidth neg exch neg exch
 rmoveto
} bind def
/CS {
 stringwidth
 2 div neg exch 2 div neg exch
 rmoveto
} bind def
0.25 0.25 scale
1 setlinecap
2450 0 translate
90 rotate
/Times-Italic findfont 
90 scalefont
 setfont
[] 0 setdash
9 setlinewidth
528 419 m
528 2029 l
2641 2029 l
2641 419 l
528 419 l
stroke
1 setlinewidth
[] 0 setdash
9 setlinewidth
528 419 m
528 429 l
740 419 m
740 429 l
864 419 m
864 429 l
952 419 m
952 429 l
1020 419 m
1020 429 l
1076 419 m
1076 429 l
1123 419 m
1123 429 l
1164 419 m
1164 429 l
1200 419 m
1200 429 l
1232 419 m
1232 429 l
1444 419 m
1444 429 l
1568 419 m
1568 429 l
1656 419 m
1656 429 l
1725 419 m
1725 429 l
1781 419 m
1781 429 l
1828 419 m
1828 429 l
1869 419 m
1869 429 l
1905 419 m
1905 429 l
1937 419 m
1937 429 l
2149 419 m
2149 429 l
2273 419 m
2273 429 l
2361 419 m
2361 429 l
2429 419 m
2429 429 l
2485 419 m
2485 429 l
2532 419 m
2532 429 l
2573 419 m
2573 429 l
2609 419 m
2609 429 l
2641 419 m
2641 429 l
528 2029 m
528 2019 l
740 2029 m
740 2019 l
864 2029 m
864 2019 l
952 2029 m
952 2019 l
1020 2029 m
1020 2019 l
1076 2029 m
1076 2019 l
1123 2029 m
1123 2019 l
1164 2029 m
1164 2019 l
1200 2029 m
1200 2019 l
1232 2029 m
1232 2019 l
1444 2029 m
1444 2019 l
1568 2029 m
1568 2019 l
1656 2029 m
1656 2019 l
1725 2029 m
1725 2019 l
1781 2029 m
1781 2019 l
1828 2029 m
1828 2019 l
1869 2029 m
1869 2019 l
1905 2029 m
1905 2019 l
1937 2029 m
1937 2019 l
2149 2029 m
2149 2019 l
2273 2029 m
2273 2019 l
2361 2029 m
2361 2019 l
2429 2029 m
2429 2019 l
2485 2029 m
2485 2019 l
2532 2029 m
2532 2019 l
2573 2029 m
2573 2019 l
2609 2029 m
2609 2019 l
2641 2029 m
2641 2019 l
stroke
528 419 m
528 439 l
1232 419 m
1232 439 l
1937 419 m
1937 439 l
2641 419 m
2641 439 l
528 2029 m
528 2009 l
1232 2029 m
1232 2009 l
1937 2029 m
1937 2009 l
2641 2029 m
2641 2009 l
/Times-Italic findfont 
60 scalefont
 setfont
/Helvetica findfont 
60 scalefont
 setfont
stroke
1 setlinewidth
528 369 m
gsave
528 369 translate
0 rotate
0 -20  m
(100) CS
(10) show
/Helvetica findfont 
36 scalefont
 setfont
0 36 rmoveto
(0) show
/Helvetica findfont 
60 scalefont
 setfont
0 -36 rmoveto
() show
grestore
newpath
1232 369 m
gsave
1232 369 translate
0 rotate
0 -20  m
(101) CS
(10) show
/Helvetica findfont 
36 scalefont
 setfont
0 36 rmoveto
(1) show
/Helvetica findfont 
60 scalefont
 setfont
0 -36 rmoveto
() show
grestore
newpath
1937 369 m
gsave
1937 369 translate
0 rotate
0 -20  m
(102) CS
(10) show
/Helvetica findfont 
36 scalefont
 setfont
0 36 rmoveto
(2) show
/Helvetica findfont 
60 scalefont
 setfont
0 -36 rmoveto
() show
grestore
newpath
2641 369 m
gsave
2641 369 translate
0 rotate
0 -20  m
(103) CS
(10) show
/Helvetica findfont 
36 scalefont
 setfont
0 36 rmoveto
(3) show
/Helvetica findfont 
60 scalefont
 setfont
0 -36 rmoveto
() show
grestore
newpath
/Helvetica findfont 
90 scalefont
 setfont
1584 269 m
gsave
1584 269 translate
0 rotate
0 0  m
(t \(minutes\)) CS
(t \(minutes\)) show
grestore
newpath
9 setlinewidth
528 419 m
538 419 l
528 487 m
538 487 l
528 539 m
538 539 l
528 581 m
538 581 l
528 617 m
538 617 l
528 648 m
538 648 l
528 676 m
538 676 l
528 700 m
538 700 l
528 862 m
538 862 l
528 956 m
538 956 l
528 1023 m
538 1023 l
528 1075 m
538 1075 l
528 1118 m
538 1118 l
528 1154 m
538 1154 l
528 1185 m
538 1185 l
528 1212 m
538 1212 l
528 1237 m
538 1237 l
528 1398 m
538 1398 l
528 1493 m
538 1493 l
528 1560 m
538 1560 l
528 1612 m
538 1612 l
528 1654 m
538 1654 l
528 1690 m
538 1690 l
528 1721 m
538 1721 l
528 1749 m
538 1749 l
528 1773 m
538 1773 l
528 1935 m
538 1935 l
528 2029 m
538 2029 l
2641 419 m
2631 419 l
2641 487 m
2631 487 l
2641 539 m
2631 539 l
2641 581 m
2631 581 l
2641 617 m
2631 617 l
2641 648 m
2631 648 l
2641 676 m
2631 676 l
2641 700 m
2631 700 l
2641 862 m
2631 862 l
2641 956 m
2631 956 l
2641 1023 m
2631 1023 l
2641 1075 m
2631 1075 l
2641 1118 m
2631 1118 l
2641 1154 m
2631 1154 l
2641 1185 m
2631 1185 l
2641 1212 m
2631 1212 l
2641 1237 m
2631 1237 l
2641 1398 m
2631 1398 l
2641 1493 m
2631 1493 l
2641 1560 m
2631 1560 l
2641 1612 m
2631 1612 l
2641 1654 m
2631 1654 l
2641 1690 m
2631 1690 l
2641 1721 m
2631 1721 l
2641 1749 m
2631 1749 l
2641 1773 m
2631 1773 l
2641 1935 m
2631 1935 l
2641 2029 m
2631 2029 l
stroke
528 700 m
548 700 l
528 1237 m
548 1237 l
528 1773 m
548 1773 l
2641 700 m
2621 700 l
2641 1237 m
2621 1237 l
2641 1773 m
2621 1773 l
/Helvetica findfont 
60 scalefont
 setfont
stroke
1 setlinewidth
490 700 m
gsave
490 700 translate
0 rotate
0 -20  m
(10-1) RJ
(10) show
/Helvetica findfont 
36 scalefont
 setfont
0 36 rmoveto
(-1) show
/Helvetica findfont 
60 scalefont
 setfont
0 -36 rmoveto
() show
grestore
newpath
490 1237 m
gsave
490 1237 translate
0 rotate
0 -20  m
(100) RJ
(10) show
/Helvetica findfont 
36 scalefont
 setfont
0 36 rmoveto
(0) show
/Helvetica findfont 
60 scalefont
 setfont
0 -36 rmoveto
() show
grestore
newpath
490 1773 m
gsave
490 1773 translate
0 rotate
0 -20  m
(101) RJ
(10) show
/Helvetica findfont 
36 scalefont
 setfont
0 36 rmoveto
(1) show
/Helvetica findfont 
60 scalefont
 setfont
0 -36 rmoveto
() show
grestore
newpath
/Helvetica findfont 
90 scalefont
 setfont
323 1224 m
gsave
323 1224 translate
90 rotate
0 0  m
(P\(0\)) CS
(P\(0\)) show
grestore
newpath
/Helvetica findfont 
60 scalefont
 setfont
1584 2079 m
gsave
1584 2079 translate
0 rotate
0 0  m
( ) CS
( ) show
grestore
newpath
/Helvetica findfont 
44 scalefont
 setfont
9 setlinewidth
1.000000 1.000000 1.000000 setrgbcolor
528 1878 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
528 1878 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
740 1791 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
740 1791 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
864 1733 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
864 1733 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1076 1631 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1076 1631 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1232 1521 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1232 1521 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1412 1406 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1412 1406 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1588 1325 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1588 1325 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1759 1222 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1759 1222 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1937 1121 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1937 1121 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
2113 1026 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
2113 1026 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
2289 943 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
2289 943 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
2465 855 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
2465 855 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
2641 768 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
2641 768 14 0 360 arc
stroke
/Helvetica findfont 
60 scalefont
 setfont
1 setlinewidth
/Helvetica findfont 
44 scalefont
 setfont
9 setlinewidth
516 1705 m
516 1729 l
540 1729 l
540 1705 l
closepath
gsave eofill grestore
stroke
728 1576 m
728 1600 l
752 1600 l
752 1576 l
closepath
gsave eofill grestore
stroke
852 1496 m
852 1520 l
876 1520 l
876 1496 l
closepath
gsave eofill grestore
stroke
1064 1361 m
1064 1385 l
1088 1385 l
1088 1361 l
closepath
gsave eofill grestore
stroke
1220 1268 m
1220 1292 l
1244 1292 l
1244 1268 l
closepath
gsave eofill grestore
stroke
1400 1176 m
1400 1200 l
1424 1200 l
1424 1176 l
closepath
gsave eofill grestore
stroke
1576 1098 m
1576 1122 l
1600 1122 l
1600 1098 l
closepath
gsave eofill grestore
stroke
1747 1021 m
1747 1045 l
1771 1045 l
1771 1021 l
closepath
gsave eofill grestore
stroke
1925 952 m
1925 976 l
1949 976 l
1949 952 l
closepath
gsave eofill grestore
stroke
2101 877 m
2101 901 l
2125 901 l
2125 877 l
closepath
gsave eofill grestore
stroke
2277 796 m
2277 820 l
2301 820 l
2301 796 l
closepath
gsave eofill grestore
stroke
2453 717 m
2453 741 l
2477 741 l
2477 717 l
closepath
gsave eofill grestore
stroke
2629 628 m
2629 652 l
2653 652 l
2653 628 l
closepath
gsave eofill grestore
stroke
/Helvetica findfont 
60 scalefont
 setfont
1 setlinewidth
12 setlinewidth
[20 20] 0 setdash
528 1900 m
740 1785 l
864 1718 l
1076 1603 l
1232 1518 l
1412 1420 l
1588 1325 l
1759 1232 l
1937 1135 l
2113 1040 l
2289 944 l
2465 849 l
2641 753 l
stroke
1 setlinewidth
[] 0 setdash
/Helvetica findfont 
90 scalefont
 setfont
/Helvetica findfont 
90 scalefont
 setfont
679 880 m
stroke
[] 0 setdash
9 setlinewidth
1.000000 1.000000 1.000000 setrgbcolor
891 880 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
891 880 14 0 360 arc
stroke
1 setlinewidth
944 880 m
gsave
944 880 translate
0 rotate
0 -30  m
(P\(0\)) show
grestore
newpath
/Helvetica findfont 
90 scalefont
 setfont
679 768 m
stroke
[] 0 setdash
9 setlinewidth
879 756 m
879 780 l
903 780 l
903 756 l
closepath
gsave eofill grestore
stroke
1 setlinewidth
944 768 m
gsave
944 768 translate
0 rotate
0 -30  m
(Pg\(0\)) show
grestore
newpath
/Helvetica findfont 
90 scalefont
 setfont
[20 20] 0 setdash
12 setlinewidth
679 656 m
891 656 l
stroke
[] 0 setdash
1 setlinewidth
944 656 m
gsave
944 656 translate
0 rotate
0 -30  m
(slope=-0.71) show
grestore
newpath
/Helvetica findfont 
120 scalefont
 setfont
2199 1777 m
gsave
2199 1777 translate
0 rotate
0 -40  m
(\(a\)) show
grestore
newpath
/Helvetica findfont 
90 scalefont
 setfont
/Helvetica findfont 
120 scalefont
 setfont
/Symbol findfont 
120 scalefont
 setfont
1262 302 m
gsave
1262 302 translate
0 rotate
0 -40  m
(D) show
grestore
newpath
/Symbol findfont 
90 scalefont
 setfont
/Helvetica findfont 
90 scalefont
 setfont
showpage
%%Trailer
\\
%!PS-Adobe-2.0
%%Creator: ACE/gr (xmgr) v3.01
%%Title: b_sc_fig2b.ps
%%EndComments
/m {moveto} bind def
/l {lineto} bind def
/RJ {
 stringwidth neg exch neg exch
 rmoveto
} bind def
/CS {
 stringwidth
 2 div neg exch 2 div neg exch
 rmoveto
} bind def
0.25 0.25 scale
1 setlinecap
2450 0 translate
90 rotate
/Times-Italic findfont 
90 scalefont
 setfont
[] 0 setdash
9 setlinewidth
528 420 m
528 2029 l
2641 2029 l
2641 420 l
528 420 l
stroke
1 setlinewidth
[] 0 setdash
9 setlinewidth
528 420 m
528 430 l
740 420 m
740 430 l
864 420 m
864 430 l
952 420 m
952 430 l
1020 420 m
1020 430 l
1076 420 m
1076 430 l
1123 420 m
1123 430 l
1164 420 m
1164 430 l
1200 420 m
1200 430 l
1232 420 m
1232 430 l
1444 420 m
1444 430 l
1568 420 m
1568 430 l
1656 420 m
1656 430 l
1725 420 m
1725 430 l
1781 420 m
1781 430 l
1828 420 m
1828 430 l
1869 420 m
1869 430 l
1905 420 m
1905 430 l
1937 420 m
1937 430 l
2149 420 m
2149 430 l
2273 420 m
2273 430 l
2361 420 m
2361 430 l
2429 420 m
2429 430 l
2485 420 m
2485 430 l
2532 420 m
2532 430 l
2573 420 m
2573 430 l
2609 420 m
2609 430 l
2641 420 m
2641 430 l
528 2029 m
528 2019 l
740 2029 m
740 2019 l
864 2029 m
864 2019 l
952 2029 m
952 2019 l
1020 2029 m
1020 2019 l
1076 2029 m
1076 2019 l
1123 2029 m
1123 2019 l
1164 2029 m
1164 2019 l
1200 2029 m
1200 2019 l
1232 2029 m
1232 2019 l
1444 2029 m
1444 2019 l
1568 2029 m
1568 2019 l
1656 2029 m
1656 2019 l
1725 2029 m
1725 2019 l
1781 2029 m
1781 2019 l
1828 2029 m
1828 2019 l
1869 2029 m
1869 2019 l
1905 2029 m
1905 2019 l
1937 2029 m
1937 2019 l
2149 2029 m
2149 2019 l
2273 2029 m
2273 2019 l
2361 2029 m
2361 2019 l
2429 2029 m
2429 2019 l
2485 2029 m
2485 2019 l
2532 2029 m
2532 2019 l
2573 2029 m
2573 2019 l
2609 2029 m
2609 2019 l
2641 2029 m
2641 2019 l
stroke
528 420 m
528 440 l
1232 420 m
1232 440 l
1937 420 m
1937 440 l
2641 420 m
2641 440 l
528 2029 m
528 2009 l
1232 2029 m
1232 2009 l
1937 2029 m
1937 2009 l
2641 2029 m
2641 2009 l
/Times-Italic findfont 
60 scalefont
 setfont
/Helvetica findfont 
60 scalefont
 setfont
stroke
1 setlinewidth
528 370 m
gsave
528 370 translate
0 rotate
0 -20  m
(100) CS
(10) show
/Helvetica findfont 
36 scalefont
 setfont
0 36 rmoveto
(0) show
/Helvetica findfont 
60 scalefont
 setfont
0 -36 rmoveto
() show
grestore
newpath
1232 370 m
gsave
1232 370 translate
0 rotate
0 -20  m
(101) CS
(10) show
/Helvetica findfont 
36 scalefont
 setfont
0 36 rmoveto
(1) show
/Helvetica findfont 
60 scalefont
 setfont
0 -36 rmoveto
() show
grestore
newpath
1937 370 m
gsave
1937 370 translate
0 rotate
0 -20  m
(102) CS
(10) show
/Helvetica findfont 
36 scalefont
 setfont
0 36 rmoveto
(2) show
/Helvetica findfont 
60 scalefont
 setfont
0 -36 rmoveto
() show
grestore
newpath
2641 370 m
gsave
2641 370 translate
0 rotate
0 -20  m
(103) CS
(10) show
/Helvetica findfont 
36 scalefont
 setfont
0 36 rmoveto
(3) show
/Helvetica findfont 
60 scalefont
 setfont
0 -36 rmoveto
() show
grestore
newpath
/Helvetica findfont 
90 scalefont
 setfont
1584 270 m
gsave
1584 270 translate
0 rotate
0 0  m
(t \(a.u.\)) CS
(t \(a.u.\)) show
grestore
newpath
9 setlinewidth
528 420 m
538 420 l
528 581 m
538 581 l
528 676 m
538 676 l
528 743 m
538 743 l
528 795 m
538 795 l
528 837 m
538 837 l
528 873 m
538 873 l
528 904 m
538 904 l
528 932 m
538 932 l
528 956 m
538 956 l
528 1118 m
538 1118 l
528 1212 m
538 1212 l
528 1279 m
538 1279 l
528 1331 m
538 1331 l
528 1374 m
538 1374 l
528 1410 m
538 1410 l
528 1441 m
538 1441 l
528 1468 m
538 1468 l
528 1493 m
538 1493 l
528 1654 m
538 1654 l
528 1749 m
538 1749 l
528 1816 m
538 1816 l
528 1868 m
538 1868 l
528 1910 m
538 1910 l
528 1946 m
538 1946 l
528 1977 m
538 1977 l
528 2005 m
538 2005 l
528 2029 m
538 2029 l
2641 420 m
2631 420 l
2641 581 m
2631 581 l
2641 676 m
2631 676 l
2641 743 m
2631 743 l
2641 795 m
2631 795 l
2641 837 m
2631 837 l
2641 873 m
2631 873 l
2641 904 m
2631 904 l
2641 932 m
2631 932 l
2641 956 m
2631 956 l
2641 1118 m
2631 1118 l
2641 1212 m
2631 1212 l
2641 1279 m
2631 1279 l
2641 1331 m
2631 1331 l
2641 1374 m
2631 1374 l
2641 1410 m
2631 1410 l
2641 1441 m
2631 1441 l
2641 1468 m
2631 1468 l
2641 1493 m
2631 1493 l
2641 1654 m
2631 1654 l
2641 1749 m
2631 1749 l
2641 1816 m
2631 1816 l
2641 1868 m
2631 1868 l
2641 1910 m
2631 1910 l
2641 1946 m
2631 1946 l
2641 1977 m
2631 1977 l
2641 2005 m
2631 2005 l
2641 2029 m
2631 2029 l
stroke
528 420 m
548 420 l
528 956 m
548 956 l
528 1493 m
548 1493 l
528 2029 m
548 2029 l
2641 420 m
2621 420 l
2641 956 m
2621 956 l
2641 1493 m
2621 1493 l
2641 2029 m
2621 2029 l
/Helvetica findfont 
60 scalefont
 setfont
stroke
1 setlinewidth
490 420 m
gsave
490 420 translate
0 rotate
0 -20  m
(10-1) RJ
(10) show
/Helvetica findfont 
36 scalefont
 setfont
0 36 rmoveto
(-1) show
/Helvetica findfont 
60 scalefont
 setfont
0 -36 rmoveto
() show
grestore
newpath
490 956 m
gsave
490 956 translate
0 rotate
0 -20  m
(100) RJ
(10) show
/Helvetica findfont 
36 scalefont
 setfont
0 36 rmoveto
(0) show
/Helvetica findfont 
60 scalefont
 setfont
0 -36 rmoveto
() show
grestore
newpath
490 1493 m
gsave
490 1493 translate
0 rotate
0 -20  m
(101) RJ
(10) show
/Helvetica findfont 
36 scalefont
 setfont
0 36 rmoveto
(1) show
/Helvetica findfont 
60 scalefont
 setfont
0 -36 rmoveto
() show
grestore
newpath
490 2029 m
gsave
490 2029 translate
0 rotate
0 -20  m
(102) RJ
(10) show
/Helvetica findfont 
36 scalefont
 setfont
0 36 rmoveto
(2) show
/Helvetica findfont 
60 scalefont
 setfont
0 -36 rmoveto
() show
grestore
newpath
/Helvetica findfont 
90 scalefont
 setfont
323 1224 m
gsave
323 1224 translate
90 rotate
0 0  m
(P\(0\) ) CS
(P\(0\) ) show
grestore
newpath
/Helvetica findfont 
44 scalefont
 setfont
9 setlinewidth
1.000000 1.000000 1.000000 setrgbcolor
528 1741 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
528 1741 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
740 1597 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
740 1597 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
864 1504 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
864 1504 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1076 1333 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1076 1333 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1232 1238 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1232 1238 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1412 1161 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1412 1161 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1568 1087 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1568 1087 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1737 1040 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1737 1040 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1937 962 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1937 962 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
2117 916 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
2117 916 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
2293 848 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
2293 848 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
2441 838 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
2441 838 14 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
2641 747 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
2641 747 14 0 360 arc
stroke
/Helvetica findfont 
90 scalefont
 setfont
1 setlinewidth
/Helvetica findfont 
44 scalefont
 setfont
9 setlinewidth
516 1402 m
516 1426 l
540 1426 l
540 1402 l
closepath
gsave eofill grestore
stroke
728 1277 m
728 1301 l
752 1301 l
752 1277 l
closepath
gsave eofill grestore
stroke
852 1215 m
852 1239 l
876 1239 l
876 1215 l
closepath
gsave eofill grestore
stroke
1064 1120 m
1064 1144 l
1088 1144 l
1088 1120 l
closepath
gsave eofill grestore
stroke
1220 1066 m
1220 1090 l
1244 1090 l
1244 1066 l
closepath
gsave eofill grestore
stroke
1400 1006 m
1400 1030 l
1424 1030 l
1424 1006 l
closepath
gsave eofill grestore
stroke
1566 958 m
1566 982 l
1590 982 l
1590 958 l
closepath
gsave eofill grestore
stroke
1731 903 m
1731 927 l
1755 927 l
1755 903 l
closepath
gsave eofill grestore
stroke
1931 844 m
1931 868 l
1955 868 l
1955 844 l
closepath
gsave eofill grestore
stroke
2098 800 m
2098 824 l
2122 824 l
2122 800 l
closepath
gsave eofill grestore
stroke
2271 745 m
2271 769 l
2295 769 l
2295 745 l
closepath
gsave eofill grestore
stroke
2422 701 m
2422 725 l
2446 725 l
2446 701 l
closepath
gsave eofill grestore
stroke
2629 673 m
2629 697 l
2653 697 l
2653 673 l
closepath
gsave eofill grestore
stroke
/Helvetica findfont 
90 scalefont
 setfont
1 setlinewidth
12 setlinewidth
[20 20] 0 setdash
528 1630 m
740 1535 l
864 1479 l
1076 1383 l
1232 1313 l
1412 1232 l
1568 1161 l
1737 1086 l
1937 996 l
2117 915 l
2293 835 l
2441 768 l
2641 678 l
stroke
1 setlinewidth
[] 0 setdash
/Helvetica findfont 
90 scalefont
 setfont
/Helvetica findfont 
90 scalefont
 setfont
679 880 m
stroke
[] 0 setdash
9 setlinewidth
1.000000 1.000000 1.000000 setrgbcolor
891 880 14 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
891 880 14 0 360 arc
stroke
1 setlinewidth
944 880 m
gsave
944 880 translate
0 rotate
0 -30  m
(P\(0\)) show
grestore
newpath
/Helvetica findfont 
90 scalefont
 setfont
679 768 m
stroke
[] 0 setdash
9 setlinewidth
879 756 m
879 780 l
903 780 l
903 756 l
closepath
gsave eofill grestore
stroke
1 setlinewidth
944 768 m
gsave
944 768 translate
0 rotate
0 -30  m
(Pg\(0\)) show
grestore
newpath
/Helvetica findfont 
90 scalefont
 setfont
[20 20] 0 setdash
12 setlinewidth
679 656 m
891 656 l
stroke
[] 0 setdash
1 setlinewidth
944 656 m
gsave
944 656 translate
0 rotate
0 -30  m
(slope=-0.59) show
grestore
newpath
/Helvetica findfont 
120 scalefont
 setfont
2236 1762 m
gsave
2236 1762 translate
0 rotate
0 -40  m
(\(b\)) show
grestore
newpath
/Helvetica findfont 
90 scalefont
 setfont
/Helvetica findfont 
120 scalefont
 setfont
/Symbol findfont 
120 scalefont
 setfont
1373 310 m
gsave
1373 310 translate
0 rotate
0 -40  m
(D) show
grestore
newpath
/Symbol findfont 
90 scalefont
 setfont
/Helvetica findfont 
90 scalefont
 setfont
showpage
%%Trailer
